Enhancing Flood Impact Analysis using Interactive Retrieval of Social Media Images

The analysis of natural disasters such as floods in a timely manner often suffers from limited data due to a coarse distribution of sensors or sensor failures. This limitation could be alleviated by leveraging information contained in images of the event posted on social media platforms, so-called "Volunteered Geographic Information (VGI)". To save the analyst from the need to inspect all images posted online manually, we propose to use content-based image retrieval with the possibility of relevance feedback for retrieving only relevant images of the event to be analyzed. To evaluate this approach, we introduce a new dataset of 3,710 flood images, annotated by domain experts regarding their relevance with respect to three tasks (determining the flooded area, inundation depth, water pollution). We compare several image features and relevance feedback methods on that dataset, mixed with 97,085 distractor images, and are able to improve the precision among the top 100 retrieval results from 55% with the baseline retrieval to 87% after 5 rounds of feedback.

==> Graphics/relevance-feedback.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relevance-feedback.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672.9137207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.379498)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relevance-feedback.pdf}}%
    \put(0.01698632,0.03572508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.01698632,0.08648345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.01698632,0.13726262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.01698632,0.18801206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.01698632,0.23880609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.01698632,0.28955554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.02700841,0.34034957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04173838,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07594188,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11014537,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.14434589,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17855533,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.21274991,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.24695934,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.28116878,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.31536336,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.3495728,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.3804237,0.01999647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.00963917,0.15702741){\color[rgb]{0,0,0}\rotatebox{90.00000252}{\makebox(0,0)[lb]{\smash{NDCG@100}}}}%
    \put(0.04173838,0.00020195){\color[rgb]{0,0,0}\makebox(0.3387,0)[b]{\smash{Feedback Rounds}}}%
    \put(0.04173838,0.36659365){\color[rgb]{0,0,0}\makebox(0.3387,0)[b]{\smash{\large VGG16 with PMP (multi-resolution)}}}%
    \put(0.42910751,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46263335,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49611461,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52964046,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.5631663,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.59669214,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.63018827,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.66371411,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.69723995,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.7307658,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.76093311,0.01992514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.42910751,0.00013062){\color[rgb]{0,0,0}\makebox(0.3318,0)[b]{\smash{Feedback Rounds}}}%
    \put(0.42910751,0.36656393){\color[rgb]{0,0,0}\makebox(0.3318,0)[b]{\smash{\large Deep R-MAC (multi-resolution)}}}%
    \put(0.83886286,0.32707893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize KDE}}}%
    \put(0.83886286,0.30147386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize SVM}}}%
    \put(0.83886286,0.27586879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Exemplar-LDA}}}%
    \put(0.83886286,0.25024887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Feature Weighting}}}%
    \put(0.83886286,0.2246438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Feature Weighting + KDE}}}%
    \put(0.83886286,0.19903874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Diagonal MMC}}}%
    \put(0.83886286,0.17343367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Diagonal MMC + KDE}}}%
    \put(0.83886286,0.14782861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize ITML}}}%
    \put(0.83886286,0.12220868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize ITML + KDE}}}%
  \end{picture}%
\endgroup%


==> Graphics/retrieval-performance.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'retrieval-performance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{643.46762695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36482079)%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{retrieval-performance.pdf}}%
    \put(0.06755061,0.19137259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.396}}}%
    \put(0.13132693,0.22027847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.475}}}%
    \put(0.19510636,0.22187917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.480}}}%
    \put(0.25888579,0.21647098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.465}}}%
    \put(0.32266523,0.21894196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.471}}}%
    \put(0.38641358,0.23580373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.518}}}%
    \put(0.01995847,0.06828947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.01995847,0.10465494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.01995847,0.14106703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.01995847,0.17743249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.01995847,0.21379796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.01995847,0.25019451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.01995847,0.28655997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.01995847,0.32295652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.06027751,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.07616642,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.12405384,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.13811826,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{avg}}}%
    \put(0.18783327,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.19734424,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMP}}}%
    \put(0.2516127,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.26067299,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GeM}}}%
    \put(0.31539213,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.31632458,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{adacow}}}%
    \put(0.38779671,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Deep}}}%
    \put(0.37828574,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R-MAC}}}%
    \put(0.01182752,0.15750919){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{NDCG@100}}}}%
    \put(0.05532555,0.34858329){\color[rgb]{0,0,0}\makebox(0.382,0)[b]{\smash{\large (a) Single Scale}}}%
    \put(0.48371451,0.22922997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.500}}}%
    \put(0.54612635,0.23375234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.512}}}%
    \put(0.60852265,0.22661912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.493}}}%
    \put(0.67091895,0.23176312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.507}}}%
    \put(0.73331526,0.24560997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.545}}}%
    \put(0.47644142,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.49050584,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{avg}}}%
    \put(0.53885326,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.54836423,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMP}}}%
    \put(0.60124956,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.61034093,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GeM}}}%
    \put(0.66364586,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.66457831,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{adacow}}}%
    \put(0.73469839,0.04912767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Deep}}}%
    \put(0.72515634,0.0303606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R-MAC}}}%
    \put(0.47206992,0.34858329){\color[rgb]{0,0,0}\makebox(0.31,0)[b]{\smash{\large (b) Multi-Resolution}}}%
    \put(0.82485055,0.28690187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.66}}}%
    \put(0.91260944,0.3127773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.73}}}%
    \put(0.84879892,0.23226043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.51}}}%
    \put(0.9365578,0.23087729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.51}}}%
    \put(0.87270067,0.10648875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.16}}}%
    \put(0.96045955,0.11707204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.19}}}%
    \put(0.83532505,0.04889456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VGG16}}}%
    \put(0.84483602,0.03013682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMP}}}%
    \put(0.93170908,0.04889456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Deep}}}%
    \put(0.92215149,0.03013682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R-MAC}}}%
    \put(0.81931546,0.34911168){\color[rgb]{0,0,0}\makebox(0.173,0)[b]{\smash{\large (c) Individual Tasks}}}%
    \put(0.82581408,0.00290934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Flooding?}}}%
    \put(0.89862272,0.00290934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Depth}}}%
    \put(0.94886612,0.00290934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Pollution}}}%
  \end{picture}%
\endgroup%

